Digital twin inference from multi-physical simulation data of DED additive manufacturing processes with neural ODEs

A digital twin is a virtual representation that accurately replicates its physical counterpart, fostering bi-directional real-time data exchange throughout the entire process lifecycle. For Laser Directed Energy Deposition of Wire (DED-LB/w) additive manufacturing processes, digital twins may help to control the residual stress design in build parts. This study focuses on providing faster-than-real-time and highly accurate surrogate models for the formation of residual stresses by employing neural ordinary differential equations. The approach enables accurate prediction of temperatures and altered structural properties like stress tensor components. The developed surrogates can ultimately facilitate on-the-fly re-optimization of the ongoing manufacturing process to achieve desired structural outcomes. Consequently, this building block contributes significantly to realizing digital twins and the first-time-right paradigm in additive manufacturing.

==> graphics/tikz/model_architecture.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, scale=0.7]

    \normalsize
    % \large
    
    \def\Ysep{2.5}

    % Input layer
    \node[node inout large] (PK11) at (0,  0.5*\Ysep) {$y(t_0)$};
    \node[below] at (PK11.south) {\small Initial conditon};
    \node[node inout large] (T) at (0, -0.5*\Ysep) {$u(t)$};
    
    \node (FOM) at (0,  1*\Ysep) {Field input};

    % Encoding layer
    \def\Xoff{2.5}
    \node[node encoder] (AE_enocde_PK11) at ([xshift=\Xoff cm] PK11) {};
    \node at ([xshift=\Xoff cm] PK11) {$\phi_y$};
    \node[node encoder] (AE_enocde_T) at ([xshift=\Xoff cm] T) {};
    \node at ([xshift=\Xoff cm] T) {$\psi_u$};

    \draw[connect arrow] (PK11) -- (AE_enocde_PK11);
    \draw[connect arrow] (T) -- (AE_enocde_T);

    % ODE Layer
    \node[node layer] (ODE) at ([xshift=1.4*\Xoff cm] AE_enocde_PK11) {$\,\dot z = f(z, v)\,$};

    \draw[connect arrow] (AE_enocde_PK11) -- (ODE) node[pos=0.5,above] {$z_{0}$};
    \draw[connect arrow] (AE_enocde_T) -| (ODE) node[pos=0.8, right] {$v(t)$};
    
    % Integration layer
    \node[node layer] (Integrator) at ([xshift=1.1*\Xoff cm] ODE) {$\int$};

    \draw[connect arrow] (ODE) -- (Integrator);

    % Decoder layer
    \node[node decoder] (AE_decode_PK11) at ([xshift=\Xoff cm] Integrator) {};
    \node at ([xshift=\Xoff cm] Integrator) {$\phi_y^{-1}$};
    \coordinate (h0) at ($(AE_enocde_PK11)!0.5!(AE_decode_PK11)$);
    \node at (h0 |- FOM) {Latent space};
    
    \draw[connect arrow] (Integrator) -- (AE_decode_PK11) node[midway,above] {$z(t)$};

    % Output layer
    \node[node inout large] (PK11_out) at ([xshift=\Xoff cm] AE_decode_PK11) {$y(t)$};
    \draw[connect arrow] (AE_decode_PK11) -- (PK11_out);
    
    \node at (PK11_out |- FOM) {Field output};
     
  \end{tikzpicture}

==> graphics/tikz/pk11_error.tex <==

\pgfplotsset{
    wMAPE/.style={
        thick, smooth
    },
    mod_wMAPE/.style={
        thick, dashed, gray, smooth
    },
}


\tikzsetnextfilename{pk_error_over_time}
\begin{tikzpicture}

    \pgfplotstableread[col sep = space]{graphics/data/lasdi_T_to_PK_error.txt}\datatable

    \begin{semilogyaxis}[
        width=6cm,
        height=5cm,
        xlabel=Time in \si{s},
        xtick={0,40,80,120,160,200},
        ylabel=Errors in \%,
        ymin=5e-1,
        ymax=2e2,
        enlarge x limits=0.,
    ]
    
        \addplot [forget plot, draw=none, fill=gray, opacity=0.2] coordinates {
            (120, 5e-1)
            (200, 5e-1)
            (200, 2e2)
            (120, 2e2)
        };
        \node[rectangle, draw=none, rounded corners=5] at (axis cs: 160, 2e1) {No heating};
        
        \addplot[wMAPE] table[x=t, y=wMAPE] {\datatable};
        \addlegendentry{wMAPE}
        
        \addplot[mod_wMAPE] table[x=t, y=mod_wMAPE] {\datatable};
        \addlegendentry{modified wMAPE}
    
    \end{semilogyaxis}

\end{tikzpicture}


==> graphics/tikz/pk11_nrmse_over_time.tex <==

\pgfplotsset{
    NRMSE/.style={
        thick, smooth
    },
}


\tikzsetnextfilename{pk_error_over_time}
\begin{tikzpicture}

    \pgfplotstableread[col sep = space]{graphics/data/nrmses_over_time.txt}\datatable

    \begin{semilogyaxis}[
        % colorbar, 
        % colorbar style={ 
        %     title=Latent dimension, 
        %     point meta min=1, point meta max=10,
        %     ytick={1,...,10}, 
        %     yticklabels={1,2,3,4,5,6,7,8,9,10} 
        %     }, 
        % colormap/jet, 
        % cycle list={[of colormap]},
        width=6cm,
        height=5cm,
        xlabel=Time in \si{s},
        xtick={0,4,8,12,16,20},
        ylabel=NRMSE,
        ymin=1e-4,
        ymax=1e-2,
        enlarge x limits=0.,
    ]
    
        \addplot [forget plot, draw=none, fill=gray, opacity=0.2] coordinates {
            (4 , 1e-4)
            (20, 1e-4)
            (20, 1e-2)
            (4 , 1e-2)
        };
        \node[rectangle, draw=none, rounded corners=5] at (axis cs: 12, 5e-3) {No heating};

        % \foreach \n in {1,2,3,...,10} {
        %     \addplot table[x=ts, y=source_to_pk11_nrmse_n_dim_latent_\n] {\datatable};
        %     % \addlegendentryexpanded{n=\n}
        % }

        \addplot[NRMSE] table[x=ts, y=source_to_pk11_nrmse_n_dim_latent_4] {\datatable};

    
    \end{semilogyaxis}

\end{tikzpicture}


==> graphics/tikz/pk11_prediction_at_point.tex <==
\pgfplotsset{
    target/.style={
        dashed, 
        mark=*, mark repeat=10, mark options={solid, fill=black, draw=black, scale=0.5},
        ultra thick, smooth
    },
    pred/.style={
        solid, blue, 
        thick, smooth
    },
}
\begin{tikzpicture}

    \pgfplotstableread[col sep = space]{graphics/data/prediction_at_point.txt}\datatable

    \begin{axis}[
        set layers, mark layer=axis tick labels,    % Draw over markers
        width=5.7cm,
        height=5cm,
        xlabel=Time in \si{s},
        xtick={0,4,8,12,16,20},
        ylabel=$\sigma$/\si{MPa},
        % ymin=1e-4,
        % ymax=1e-2,
        enlarge x limits=0.,
        legend pos=south east,
    ]

        

        \addplot[target] table[x=ts, y=pk11_target] {\datatable};
        \addlegendentry{Target}


        \addplot[pred] table[x=ts, y=pk11_pred_n_dim_latent_4] {\datatable};
        \addlegendentry{Prediction}
        

    
    \end{axis}

\end{tikzpicture}

==> graphics/tikz/temp_nrmse_over_time.tex <==

\pgfplotsset{
    NRMSE/.style={
        thick, smooth
    },
}


\tikzsetnextfilename{pk_error_over_time}
\begin{tikzpicture}

    \pgfplotstableread[col sep = space]{graphics/data/nrmses_over_time.txt}\datatable

    \begin{semilogyaxis}[
        % colorbar, 
        % colorbar style={ 
        %     title=Latent dimension, 
        %     point meta min=1, point meta max=10,
        %     ytick={1,...,10}, 
        %     yticklabels={1,2,3,4,5,6,7,8,9,10} 
        %     }, 
        % colormap/jet, 
        % cycle list={[of colormap]},
        width=6cm,
        height=5cm,
        xlabel=Time in \si{s},
        xtick={0,4,8,12,16,20},
        ylabel=NRMSE,
        ymin=1e-4,
        ymax=1e-2,
        enlarge x limits=0.,
    ]
    
        \addplot [forget plot, draw=none, fill=gray, opacity=0.2] coordinates {
            (4 , 1e-4)
            (20, 1e-4)
            (20, 1e-2)
            (4 , 1e-2)
        };
        \node[rectangle, draw=none, rounded corners=5] at (axis cs: 12, 5e-3) {No heating};

        % \foreach \n in {1,2,3,...,10} {
        %     \addplot table[x=ts, y=source_to_pk11_nrmse_n_dim_latent_\n] {\datatable};
        %     % \addlegendentryexpanded{n=\n}
        % }

        \addplot[NRMSE] table[x=ts, y=source_to_temp_nrmse_n_dim_latent_4] {\datatable};

    
    \end{semilogyaxis}

\end{tikzpicture}


==> graphics/tikz/temp_prediction_at_point.tex <==
\pgfplotsset{
    target/.style={
        dashed, 
        mark=*, mark repeat=10, mark options={solid, fill=black, draw=black, scale=0.5},
        ultra thick, smooth
    },
    pred/.style={
        solid, blue, 
        thick, smooth
    },
}
\begin{tikzpicture}

    \pgfplotstableread[col sep = space]{graphics/data/prediction_at_point.txt}\datatable

    \begin{axis}[
        set layers, mark layer=axis tick labels,    % Draw over markers
        width=5.7cm,
        height=5cm,
        xlabel=Time in \si{s},
        xtick={0,4,8,12,16,20},
        ylabel=$T$/\si{K},
        % ymin=1e-4,
        % ymax=1e-2,
        enlarge x limits=0.,
    ]

        

        \addplot[target] table[x=ts, y=temp_target] {\datatable};
        \addlegendentry{Target}


        \addplot[pred] table[x=ts, y=temp_pred_n_dim_latent_4] {\datatable};
        \addlegendentry{Prediction}
        
        % \foreach \n in {1,2,3,...,10} {
        %     \addplot[pred] table[x=ts, y=temp_pred_n_dim_latent_\n] {\datatable};
        %     % \addlegendentryexpanded{n=\n}
        % }

    
    \end{axis}

\end{tikzpicture}

==> graphics/tikz/temperature_error.tex <==

\pgfplotsset{
    wMAPE/.style={
        thick, smooth
    },
    mod_wMAPE/.style={
        thick, dashed, gray, smooth
    },
}


\tikzsetnextfilename{temperature_error_over_time}
\begin{tikzpicture}

    \pgfplotstableread[col sep = space]{graphics/data/lasdi_Source_to_T_error.txt}\datatable

    \begin{semilogyaxis}[
        width=6cm,
        height=5cm,
        xlabel=Time in \si{s},
        xtick={0,40,80,120,160,200},
        ylabel=Errors in \%,
        ymin=5e-3,
        ymax=1,
        enlarge x limits=0.,
    ]
    
        \addplot [forget plot, draw=none, fill=gray, opacity=0.2] coordinates {
            (120, 1e-3)
            (200, 1e-3)
            (200, 1)
            (120, 1)
        };
        \node[rectangle, draw=none, rounded corners=5] at (axis cs: 160, 1e-1) {No heating};
        
        \addplot[wMAPE] table[x=t, y=wMAPE] {\datatable};
        \addlegendentry{wMAPE}
        
        \addplot[mod_wMAPE] table[x=t, y=mod_wMAPE] {\datatable};
        \addlegendentry{modified wMAPE}
    
    \end{semilogyaxis}

\end{tikzpicture}



==> graphics/tikz/total_nrmses.tex <==

\pgfplotsset{
    main/.style={
        thick,
        dashed,
        mark=*, mark options={solid, draw=black, fill=black, scale=1}
    },
    side/.style={
        main,
        only marks,
        opacity=0.2,
    },
}


\tikzsetnextfilename{pk_error_over_time}
\begin{tikzpicture}

    \pgfplotstableread[col sep = space]{graphics/data/total_banrmses.txt}\datatable

    \begin{semilogyaxis}[
        width=6cm,
        height=5cm,
        xlabel=Number of latent dimensions,
        xtick={1,2,...,10},
        ylabel=NRMSE,
        ymin=6e-4,
        ymax=2e-1,
        enlarge x limits=0.05,
    ]

      
        \addplot[side, mark options={solid, fill=green}] table[x=n_dim_latent, y=source_to_temp_banrmse] {\datatable};
        \addlegendentry{$Q\mapsto T$}
        \addplot[side, mark options={solid, fill=red}] table[x=n_dim_latent, y=temp_to_pk11_banrmse] {\datatable};
        \addlegendentry{$T\mapsto\sigma$}
        \addplot[main] table[x=n_dim_latent, y=source_to_pk11_banrmse] {\datatable};
        \addlegendentry{$Q\mapsto\sigma$}
    
    \end{semilogyaxis}

\end{tikzpicture}

